Strongly Asymptotically Optimal Schemes for the Strong Approximation of Stochastic Differential Equations with respect to the Supremum Error

Our subject of study is strong approximation of stochastic differential equations (SDEs) with respect to the supremum error criterion, and we seek approximations that are strongly asymptotically optimal in specific classes of approximations. We hereby focus on two principal types of classes, namely, the classes of approximations that are based only on the evaluation of the initial value and on at most finitely many sequential evaluations of the driving Brownian motion on average and the classes of approximations that are based only on the evaluation of the initial value and on finitely many evaluations of the driving Brownian motion at equidistant sites. For SDEs with globally Lipschitz continuous coefficients, M\"uller-Gronbach [Ann. Appl. Probab. 12 (2002), no. 2, 664-690] showed that specific Euler-Maruyama schemes relating to adaptive and to equidistant time discretizations perform strongly asymptotically optimal in these classes. In the present article, we generalize these results to a significantly wider class of SDEs, such as ones with super-linearly growing coefficients. More precisely, we prove strong asymptotic optimality for specific coefficient-modified Euler-Maruyama schemes relating to adaptive and to equidistant time discretizations under rather mild assumptions on the underlying SDE. To illustrate our findings, we present two exemplary applications - namely, Euler-Maruyama schemes and tamed Euler schemes - and thereby analyze the SDE associated with the Heston-$3/2$-model originating from mathematical finance.

==> plot_HES.tikz <==
% Created by tikzDevice version 0.11 on 2018-10-11 19:07:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.81,  7.20) {$N$ and simulations of $\widehat{c}_{10^3,N}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,149.27) {Simulations of $\widehat{e}_{2,10^4,2^{27},N}^{\mathrm{eq}}$ and $\widehat{e}_{2,10^3,2^{27},N}^{\mathrm{ad}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 52.80) -- (385.62, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 52.80) -- ( 93.66, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33, 52.80) -- (155.33, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.00, 52.80) -- (217.00, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.67, 52.80) -- (278.67, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.34, 52.80) -- (340.34, 46.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.66, 31.20) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.33, 31.20) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.00, 31.20) {$10^4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (278.67, 31.20) {$10^5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (340.34, 31.20) {$10^6$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 52.80) -- ( 48.00,245.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 62.56) -- ( 42.00, 62.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,119.73) -- ( 42.00,119.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,176.90) -- ( 42.00,176.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,234.07) -- ( 42.00,234.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 62.56) {$10^{-3}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,119.73) {$10^{-2}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,176.90) {$10^{-1}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,234.07) {$10^0$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,245.74) -- (385.62,245.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66,245.74) -- ( 93.66,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33,245.74) -- (155.33,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.00,245.74) -- (217.00,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.67,245.74) -- (278.67,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.34,245.74) -- (340.34,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.62, 52.80) -- (385.62,245.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.62, 62.56) -- (391.62, 62.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.62,119.73) -- (391.62,119.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.62,176.90) -- (391.62,176.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.62,234.07) -- (391.62,234.07);
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 52.80) rectangle (385.62,245.74);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 22.60) -- (385.62, 22.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 32.67) -- (385.62, 32.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 39.81) -- (385.62, 39.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 45.35) -- (385.62, 45.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 49.88) -- (385.62, 49.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 53.71) -- (385.62, 53.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 57.02) -- (385.62, 57.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 59.95) -- (385.62, 59.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 79.77) -- (385.62, 79.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 89.84) -- (385.62, 89.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 96.98) -- (385.62, 96.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,102.52) -- (385.62,102.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,107.05) -- (385.62,107.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,110.88) -- (385.62,110.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,114.19) -- (385.62,114.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,117.12) -- (385.62,117.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,136.94) -- (385.62,136.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,147.01) -- (385.62,147.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,154.15) -- (385.62,154.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,159.69) -- (385.62,159.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,164.22) -- (385.62,164.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,168.05) -- (385.62,168.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,171.36) -- (385.62,171.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,174.29) -- (385.62,174.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,194.11) -- (385.62,194.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,204.18) -- (385.62,204.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,211.32) -- (385.62,211.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,216.86) -- (385.62,216.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,221.39) -- (385.62,221.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,225.22) -- (385.62,225.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,228.53) -- (385.62,228.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,231.46) -- (385.62,231.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  7.45, 52.80) -- (  7.45,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 13.42, 52.80) -- ( 13.42,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.31, 52.80) -- ( 18.31,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 22.44, 52.80) -- ( 22.44,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 26.01, 52.80) -- ( 26.01,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.17, 52.80) -- ( 29.17,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.55, 52.80) -- ( 50.55,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 61.41, 52.80) -- ( 61.41,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.12, 52.80) -- ( 69.12,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 75.09, 52.80) -- ( 75.09,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.98, 52.80) -- ( 79.98,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.11, 52.80) -- ( 84.11,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.68, 52.80) -- ( 87.68,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 90.84, 52.80) -- ( 90.84,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.22, 52.80) -- (112.22,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.08, 52.80) -- (123.08,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.79, 52.80) -- (130.79,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (136.76, 52.80) -- (136.76,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (141.65, 52.80) -- (141.65,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.78, 52.80) -- (145.78,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.35, 52.80) -- (149.35,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.51, 52.80) -- (152.51,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.89, 52.80) -- (173.89,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.75, 52.80) -- (184.75,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.46, 52.80) -- (192.46,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.43, 52.80) -- (198.43,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (203.32, 52.80) -- (203.32,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (207.45, 52.80) -- (207.45,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (211.02, 52.80) -- (211.02,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (214.18, 52.80) -- (214.18,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.56, 52.80) -- (235.56,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (246.42, 52.80) -- (246.42,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.13, 52.80) -- (254.13,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.10, 52.80) -- (260.10,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.99, 52.80) -- (264.99,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (269.12, 52.80) -- (269.12,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (272.69, 52.80) -- (272.69,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (275.85, 52.80) -- (275.85,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (297.23, 52.80) -- (297.23,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.09, 52.80) -- (308.09,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (315.80, 52.80) -- (315.80,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.77, 52.80) -- (321.77,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (326.66, 52.80) -- (326.66,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.79, 52.80) -- (330.79,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (334.36, 52.80) -- (334.36,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (337.52, 52.80) -- (337.52,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (358.90, 52.80) -- (358.90,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.76, 52.80) -- (369.76,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (377.47, 52.80) -- (377.47,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (383.44, 52.80) -- (383.44,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (388.33, 52.80) -- (388.33,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (392.46, 52.80) -- (392.46,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (396.03, 52.80) -- (396.03,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (399.19, 52.80) -- (399.19,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (402.01, 52.80) -- (402.01,245.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,  5.39) -- (385.62,  5.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 62.56) -- (385.62, 62.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,119.73) -- (385.62,119.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,176.90) -- (385.62,176.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,234.07) -- (385.62,234.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.99, 52.80) -- ( 31.99,245.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 52.80) -- ( 93.66,245.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.33, 52.80) -- (155.33,245.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.00, 52.80) -- (217.00,245.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.67, 52.80) -- (278.67,245.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.34, 52.80) -- (340.34,245.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.01,231.59) --
	( 35.29,229.20) --
	( 44.58,226.56) --
	( 53.86,223.72) --
	( 63.14,220.72) --
	( 72.42,217.60) --
	( 81.71,214.38) --
	( 90.99,211.07) --
	(100.27,207.69) --
	(109.55,204.24) --
	(118.83,200.74) --
	(128.12,197.19) --
	(137.40,193.60) --
	(146.68,189.97) --
	(155.96,186.30) --
	(165.25,182.61) --
	(174.53,178.88) --
	(183.81,175.13) --
	(193.09,171.36) --
	(202.38,167.56) --
	(211.66,163.75) --
	(220.94,159.91) --
	(230.22,156.06) --
	(239.50,152.19) --
	(248.79,148.31) --
	(258.07,144.42) --
	(267.35,140.51) --
	(276.63,136.59) --
	(285.92,132.66) --
	(295.20,128.71) --
	(304.48,124.76) --
	(313.76,120.80) --
	(323.04,116.83) --
	(332.33,112.85) --
	(341.61,108.86) --
	(350.89,104.86) --
	(360.17,100.86) --
	(369.46, 96.85) --
	(378.74, 92.83) --
	(388.02, 88.81) --
	(397.30, 84.78) --
	(406.59, 80.74) --
	(415.87, 76.70) --
	(425.15, 72.66) --
	(433.62, 68.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.01,208.77) --
	( 35.29,206.38) --
	( 44.58,203.74) --
	( 53.86,200.90) --
	( 63.14,197.90) --
	( 72.42,194.79) --
	( 81.71,191.56) --
	( 90.99,188.25) --
	(100.27,184.87) --
	(109.55,181.43) --
	(118.83,177.92) --
	(128.12,174.37) --
	(137.40,170.78) --
	(146.68,167.15) --
	(155.96,163.48) --
	(165.25,159.79) --
	(174.53,156.06) --
	(183.81,152.31) --
	(193.09,148.54) --
	(202.38,144.74) --
	(211.66,140.93) --
	(220.94,137.09) --
	(230.22,133.24) --
	(239.50,129.38) --
	(248.79,125.49) --
	(258.07,121.60) --
	(267.35,117.69) --
	(276.63,113.77) --
	(285.92,109.84) --
	(295.20,105.90) --
	(304.48,101.94) --
	(313.76, 97.98) --
	(323.04, 94.01) --
	(332.33, 90.03) --
	(341.61, 86.04) --
	(350.89, 82.04) --
	(360.17, 78.04) --
	(369.46, 74.03) --
	(378.74, 70.01) --
	(388.02, 65.99) --
	(397.30, 61.96) --
	(406.59, 57.93) --
	(415.87, 53.88) --
	(425.15, 49.84) --
	(433.62, 46.14);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.71,207.55) --
	(118.83,195.93) --
	(155.96,182.66) --
	(193.09,168.46) --
	(230.22,153.76) --
	(267.35,138.41) --
	(304.48,122.79) --
	(341.61,106.81);
\definecolor{fillColor}{RGB}{65,105,225}

\path[fill=fillColor] ( 78.89,207.55) --
	( 81.71,210.36) --
	( 84.52,207.55) --
	( 81.71,204.74) --
	cycle;

\path[fill=fillColor] (116.02,195.93) --
	(118.83,198.74) --
	(121.65,195.93) --
	(118.83,193.12) --
	cycle;

\path[fill=fillColor] (153.15,182.66) --
	(155.96,185.47) --
	(158.78,182.66) --
	(155.96,179.85) --
	cycle;

\path[fill=fillColor] (190.28,168.46) --
	(193.09,171.27) --
	(195.91,168.46) --
	(193.09,165.65) --
	cycle;

\path[fill=fillColor] (227.41,153.76) --
	(230.22,156.58) --
	(233.03,153.76) --
	(230.22,150.95) --
	cycle;

\path[fill=fillColor] (264.54,138.41) --
	(267.35,141.22) --
	(270.16,138.41) --
	(267.35,135.60) --
	cycle;

\path[fill=fillColor] (301.67,122.79) --
	(304.48,125.60) --
	(307.29,122.79) --
	(304.48,119.98) --
	cycle;

\path[fill=fillColor] (338.80,106.81) --
	(341.61,109.62) --
	(344.42,106.81) --
	(341.61,103.99) --
	cycle;
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 88.65,202.94) --
	(126.52,189.27) --
	(164.07,174.29) --
	(201.37,158.80) --
	(238.55,143.08) --
	(275.66,127.17) --
	(312.73,110.94) --
	(349.80, 93.83);
\definecolor{fillColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] ( 88.65,202.94) circle (  1.88);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (126.52,189.27) circle (  1.88);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (164.07,174.29) circle (  1.88);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (201.37,158.80) circle (  1.88);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (238.55,143.08) circle (  1.88);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (275.66,127.17) circle (  1.88);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (312.73,110.94) circle (  1.88);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (349.80, 93.83) circle (  1.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.92,241.89) rectangle (378.87,172.29);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.62,228.69) -- (259.62,228.69);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.62,214.29) -- (259.62,214.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.62,199.89) -- (259.62,199.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.62,185.49) -- (259.62,185.49);
\definecolor{fillColor}{RGB}{65,105,225}

\path[fill=fillColor] (247.80,228.69) --
	(250.62,231.50) --
	(253.43,228.69) --
	(250.62,225.87) --
	cycle;
\definecolor{drawColor}{RGB}{238,149,114}
\definecolor{fillColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round,fill=fillColor] (250.62,214.29) circle (  1.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.62,225.24) {equidistant tamed Euler};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.62,210.84) {adaptive tamed Euler};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.62,196.44) {line $C_{2}^{\mathrm{eq}} \cdot (\log(x)/x)^{1/2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.62,182.04) {line $C_{2}^{\mathrm{ad}} \cdot (\log(x)/x)^{1/2}$};
\end{scope}
\end{tikzpicture}


==> plot_constants.tikz <==
% Created by tikzDevice version 0.11 on 2018-10-11 19:02:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,252.94);
\begin{scope}
\path[clip] ( 48.00, 52.80) rectangle (385.62,245.74);
\definecolor{fillColor}{RGB}{238,149,114}

\path[fill=fillColor] ( 52.49,  0.40) circle (  2.25);

\path[fill=fillColor] ( 52.49,  0.40) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.81,  7.20) {$M$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,149.27) {Simulations of $\widehat{C}_{2,M,2^{27}}^\mathrm{ad}$ and $\widehat{C}_{2,M,2^{27}}^\mathrm{eq}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 52.80) -- (385.62, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.49, 52.80) -- ( 52.49, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.55, 52.80) -- ( 84.55, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.61, 52.80) -- (116.61, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.68, 52.80) -- (148.68, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74, 52.80) -- (180.74, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.80, 52.80) -- (212.80, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.86, 52.80) -- (244.86, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.93, 52.80) -- (276.93, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.99, 52.80) -- (308.99, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.05, 52.80) -- (341.05, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.12, 52.80) -- (373.12, 46.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.49, 31.20) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.55, 31.20) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.61, 31.20) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.68, 31.20) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.74, 31.20) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.80, 31.20) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.86, 31.20) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.93, 31.20) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (308.99, 31.20) {8000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (341.05, 31.20) {9000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.12, 31.20) {10000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 52.80) -- ( 48.00,245.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 59.95) -- ( 42.00, 59.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,119.50) -- ( 42.00,119.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,179.05) -- ( 42.00,179.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,238.60) -- ( 42.00,238.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 59.95) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,119.50) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,179.05) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,238.60) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,245.74) -- (385.62,245.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.49,245.74) -- ( 52.49,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.55,245.74) -- ( 84.55,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.61,245.74) -- (116.61,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.68,245.74) -- (148.68,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74,245.74) -- (180.74,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.80,245.74) -- (212.80,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.86,245.74) -- (244.86,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.93,245.74) -- (276.93,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.99,245.74) -- (308.99,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.05,245.74) -- (341.05,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.12,245.74) -- (373.12,251.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.62, 52.80) -- (385.62,245.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.62, 84.72) -- (391.62, 84.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.62,211.79) -- (391.62,211.79);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.22, 84.72) {0.7080};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (407.22,211.79) {1.7749};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 52.80) rectangle (385.62,245.74);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 30.17) -- (385.62, 30.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 59.95) -- (385.62, 59.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 89.72) -- (385.62, 89.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,119.50) -- (385.62,119.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,149.27) -- (385.62,149.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,179.05) -- (385.62,179.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,208.82) -- (385.62,208.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,238.60) -- (385.62,238.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.49, 52.80) -- ( 52.49,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.50, 52.80) -- ( 60.50,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 68.52, 52.80) -- ( 68.52,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.54, 52.80) -- ( 76.54,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.55, 52.80) -- ( 84.55,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.57, 52.80) -- ( 92.57,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (100.58, 52.80) -- (100.58,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.60, 52.80) -- (108.60,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (116.61, 52.80) -- (116.61,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.63, 52.80) -- (124.63,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (132.65, 52.80) -- (132.65,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (140.66, 52.80) -- (140.66,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (148.68, 52.80) -- (148.68,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (156.69, 52.80) -- (156.69,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (164.71, 52.80) -- (164.71,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.72, 52.80) -- (172.72,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.74, 52.80) -- (180.74,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.76, 52.80) -- (188.76,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.77, 52.80) -- (196.77,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (204.79, 52.80) -- (204.79,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (212.80, 52.80) -- (212.80,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (220.82, 52.80) -- (220.82,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (228.83, 52.80) -- (228.83,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (236.85, 52.80) -- (236.85,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (244.86, 52.80) -- (244.86,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.88, 52.80) -- (252.88,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.90, 52.80) -- (260.90,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.91, 52.80) -- (268.91,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.93, 52.80) -- (276.93,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (284.94, 52.80) -- (284.94,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.96, 52.80) -- (292.96,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (300.97, 52.80) -- (300.97,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.99, 52.80) -- (308.99,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (317.01, 52.80) -- (317.01,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.02, 52.80) -- (325.02,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (333.04, 52.80) -- (333.04,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (341.05, 52.80) -- (341.05,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (349.07, 52.80) -- (349.07,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (357.08, 52.80) -- (357.08,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (365.10, 52.80) -- (365.10,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (373.12, 52.80) -- (373.12,245.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (381.13, 52.80) -- (381.13,245.74);
\definecolor{fillColor}{RGB}{238,149,114}

\path[fill=fillColor] ( 60.50, 84.10) circle (  1.69);

\path[fill=fillColor] ( 68.52, 83.57) circle (  1.69);

\path[fill=fillColor] ( 76.54, 83.65) circle (  1.69);

\path[fill=fillColor] ( 84.55, 83.72) circle (  1.69);

\path[fill=fillColor] ( 92.57, 84.22) circle (  1.69);

\path[fill=fillColor] (100.58, 83.99) circle (  1.69);

\path[fill=fillColor] (108.60, 84.26) circle (  1.69);

\path[fill=fillColor] (116.61, 84.34) circle (  1.69);

\path[fill=fillColor] (124.63, 84.42) circle (  1.69);

\path[fill=fillColor] (132.65, 84.56) circle (  1.69);

\path[fill=fillColor] (140.66, 84.59) circle (  1.69);

\path[fill=fillColor] (148.68, 84.65) circle (  1.69);

\path[fill=fillColor] (156.69, 84.69) circle (  1.69);

\path[fill=fillColor] (164.71, 84.72) circle (  1.69);

\path[fill=fillColor] (172.72, 84.78) circle (  1.69);

\path[fill=fillColor] (180.74, 84.84) circle (  1.69);

\path[fill=fillColor] (188.76, 84.78) circle (  1.69);

\path[fill=fillColor] (196.77, 84.63) circle (  1.69);

\path[fill=fillColor] (204.79, 84.73) circle (  1.69);

\path[fill=fillColor] (212.80, 84.82) circle (  1.69);

\path[fill=fillColor] (220.82, 84.73) circle (  1.69);

\path[fill=fillColor] (228.83, 84.69) circle (  1.69);

\path[fill=fillColor] (236.85, 84.64) circle (  1.69);

\path[fill=fillColor] (244.86, 84.56) circle (  1.69);

\path[fill=fillColor] (252.88, 84.53) circle (  1.69);

\path[fill=fillColor] (260.90, 84.60) circle (  1.69);

\path[fill=fillColor] (268.91, 84.66) circle (  1.69);

\path[fill=fillColor] (276.93, 84.64) circle (  1.69);

\path[fill=fillColor] (284.94, 84.63) circle (  1.69);

\path[fill=fillColor] (292.96, 84.72) circle (  1.69);

\path[fill=fillColor] (300.97, 84.71) circle (  1.69);

\path[fill=fillColor] (308.99, 84.76) circle (  1.69);

\path[fill=fillColor] (317.01, 84.74) circle (  1.69);

\path[fill=fillColor] (325.02, 84.76) circle (  1.69);

\path[fill=fillColor] (333.04, 84.75) circle (  1.69);

\path[fill=fillColor] (341.05, 84.69) circle (  1.69);

\path[fill=fillColor] (349.07, 84.68) circle (  1.69);

\path[fill=fillColor] (357.08, 84.68) circle (  1.69);

\path[fill=fillColor] (365.10, 84.69) circle (  1.69);

\path[fill=fillColor] (373.12, 84.72) circle (  1.69);
\definecolor{fillColor}{RGB}{65,105,225}

\path[fill=fillColor] ( 60.50,203.11) circle (  1.69);

\path[fill=fillColor] ( 68.52,203.85) circle (  1.69);

\path[fill=fillColor] ( 76.54,203.34) circle (  1.69);

\path[fill=fillColor] ( 84.55,204.85) circle (  1.69);

\path[fill=fillColor] ( 92.57,204.84) circle (  1.69);

\path[fill=fillColor] (100.58,203.60) circle (  1.69);

\path[fill=fillColor] (108.60,205.10) circle (  1.69);

\path[fill=fillColor] (116.61,206.97) circle (  1.69);

\path[fill=fillColor] (124.63,208.35) circle (  1.69);

\path[fill=fillColor] (132.65,209.89) circle (  1.69);

\path[fill=fillColor] (140.66,210.42) circle (  1.69);

\path[fill=fillColor] (148.68,210.22) circle (  1.69);

\path[fill=fillColor] (156.69,209.52) circle (  1.69);

\path[fill=fillColor] (164.71,209.78) circle (  1.69);

\path[fill=fillColor] (172.72,210.17) circle (  1.69);

\path[fill=fillColor] (180.74,210.45) circle (  1.69);

\path[fill=fillColor] (188.76,211.02) circle (  1.69);

\path[fill=fillColor] (196.77,211.87) circle (  1.69);

\path[fill=fillColor] (204.79,211.84) circle (  1.69);

\path[fill=fillColor] (212.80,211.06) circle (  1.69);

\path[fill=fillColor] (220.82,211.72) circle (  1.69);

\path[fill=fillColor] (228.83,211.54) circle (  1.69);

\path[fill=fillColor] (236.85,211.67) circle (  1.69);

\path[fill=fillColor] (244.86,211.46) circle (  1.69);

\path[fill=fillColor] (252.88,211.56) circle (  1.69);

\path[fill=fillColor] (260.90,211.54) circle (  1.69);

\path[fill=fillColor] (268.91,212.04) circle (  1.69);

\path[fill=fillColor] (276.93,211.54) circle (  1.69);

\path[fill=fillColor] (284.94,211.57) circle (  1.69);

\path[fill=fillColor] (292.96,211.38) circle (  1.69);

\path[fill=fillColor] (300.97,211.67) circle (  1.69);

\path[fill=fillColor] (308.99,211.45) circle (  1.69);

\path[fill=fillColor] (317.01,211.26) circle (  1.69);

\path[fill=fillColor] (325.02,211.06) circle (  1.69);

\path[fill=fillColor] (333.04,211.13) circle (  1.69);

\path[fill=fillColor] (341.05,211.45) circle (  1.69);

\path[fill=fillColor] (349.07,211.31) circle (  1.69);

\path[fill=fillColor] (357.08,211.42) circle (  1.69);

\path[fill=fillColor] (365.10,211.84) circle (  1.69);

\path[fill=fillColor] (373.12,211.79) circle (  1.69);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.50, 81.21) --
	( 60.50, 87.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.94, 81.21) --
	( 63.07, 81.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.94, 87.00) --
	( 63.07, 87.00);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.50,190.35) --
	( 60.50,215.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.94,190.35) --
	( 63.07,190.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.94,215.11) --
	( 63.07,215.11);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.52, 81.60) --
	( 68.52, 85.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.96, 81.60) --
	( 71.09, 81.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.96, 85.53) --
	( 71.09, 85.53);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.52,195.71) --
	( 68.52,211.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.96,195.71) --
	( 71.09,195.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.96,211.67) --
	( 71.09,211.67);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54, 82.03) --
	( 76.54, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.97, 82.03) --
	( 79.10, 82.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.97, 85.27) --
	( 79.10, 85.27);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.54,196.85) --
	( 76.54,209.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.97,196.85) --
	( 79.10,196.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.97,209.62) --
	( 79.10,209.62);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.55, 82.36) --
	( 84.55, 85.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.99, 82.36) --
	( 87.12, 82.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.99, 85.08) --
	( 87.12, 85.08);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.55,198.74) --
	( 84.55,210.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.99,198.74) --
	( 87.12,198.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.99,210.78) --
	( 87.12,210.78);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 83.01) --
	( 92.57, 85.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.00, 83.01) --
	( 95.13, 83.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.00, 85.43) --
	( 95.13, 85.43);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,199.53) --
	( 92.57,210.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.00,199.53) --
	( 95.13,199.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.00,210.01) --
	( 95.13,210.01);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.58, 82.88) --
	(100.58, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.02, 82.88) --
	(103.15, 82.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.02, 85.09) --
	(103.15, 85.09);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.58,198.74) --
	(100.58,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.02,198.74) --
	(103.15,198.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.02,208.35) --
	(103.15,208.35);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.60, 83.23) --
	(108.60, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.03, 83.23) --
	(111.16, 83.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.03, 85.28) --
	(111.16, 85.28);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.60,200.52) --
	(108.60,209.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.03,200.52) --
	(111.16,200.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.03,209.57) --
	(111.16,209.57);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.61, 83.37) --
	(116.61, 85.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.05, 83.37) --
	(119.18, 83.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.05, 85.32) --
	(119.18, 85.32);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.61,202.50) --
	(116.61,211.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.05,202.50) --
	(119.18,202.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.05,211.35) --
	(119.18,211.35);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.63, 83.50) --
	(124.63, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.06, 83.50) --
	(127.19, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.06, 85.34) --
	(127.19, 85.34);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.63,204.01) --
	(124.63,212.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.06,204.01) --
	(127.19,204.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.06,212.61) --
	(127.19,212.61);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.65, 83.68) --
	(132.65, 85.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.08, 83.68) --
	(135.21, 83.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.08, 85.44) --
	(135.21, 85.44);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.65,204.94) --
	(132.65,214.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.08,204.94) --
	(135.21,204.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.08,214.72) --
	(135.21,214.72);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.66, 83.75) --
	(140.66, 85.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.10, 83.75) --
	(143.23, 83.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.10, 85.43) --
	(143.23, 85.43);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.66,205.73) --
	(140.66,215.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.10,205.73) --
	(143.23,205.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.10,215.00) --
	(143.23,215.00);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.68, 83.85) --
	(148.68, 85.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.11, 83.85) --
	(151.24, 83.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.11, 85.45) --
	(151.24, 85.45);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.68,205.82) --
	(148.68,214.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.11,205.82) --
	(151.24,205.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.11,214.53) --
	(151.24,214.53);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.69, 83.92) --
	(156.69, 85.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.13, 83.92) --
	(159.26, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.13, 85.47) --
	(159.26, 85.47);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.69,205.38) --
	(156.69,213.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.13,205.38) --
	(159.26,205.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.13,213.58) --
	(159.26,213.58);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.71, 83.98) --
	(164.71, 85.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14, 83.98) --
	(167.27, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14, 85.46) --
	(167.27, 85.46);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.71,205.82) --
	(164.71,213.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14,205.82) --
	(167.27,205.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.14,213.66) --
	(167.27,213.66);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.72, 84.06) --
	(172.72, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.16, 84.06) --
	(175.29, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.16, 85.49) --
	(175.29, 85.49);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.72,206.38) --
	(172.72,213.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.16,206.38) --
	(175.29,206.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.16,213.89) --
	(175.29,213.89);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74, 84.14) --
	(180.74, 85.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.17, 84.14) --
	(183.30, 84.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.17, 85.53) --
	(183.30, 85.53);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74,206.79) --
	(180.74,214.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.17,206.79) --
	(183.30,206.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.17,214.05) --
	(183.30,214.05);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.76, 84.11) --
	(188.76, 85.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.19, 84.11) --
	(191.32, 84.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.19, 85.46) --
	(191.32, 85.46);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.76,207.46) --
	(188.76,214.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.19,207.46) --
	(191.32,207.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.19,214.52) --
	(191.32,214.52);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.77, 83.98) --
	(196.77, 85.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.21, 83.98) --
	(199.34, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.21, 85.29) --
	(199.34, 85.29);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.77,208.16) --
	(196.77,215.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.21,208.16) --
	(199.34,208.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.21,215.52) --
	(199.34,215.52);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.79, 84.09) --
	(204.79, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.22, 84.09) --
	(207.35, 84.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.22, 85.37) --
	(207.35, 85.37);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.79,208.24) --
	(204.79,215.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.22,208.24) --
	(207.35,208.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.22,215.38) --
	(207.35,215.38);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.80, 84.20) --
	(212.80, 85.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 84.20) --
	(215.37, 84.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 85.44) --
	(215.37, 85.44);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.80,207.59) --
	(212.80,214.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24,207.59) --
	(215.37,207.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24,214.47) --
	(215.37,214.47);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.82, 84.13) --
	(220.82, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.25, 84.13) --
	(223.38, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.25, 85.34) --
	(223.38, 85.34);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.82,208.24) --
	(220.82,215.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.25,208.24) --
	(223.38,208.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.25,215.14) --
	(223.38,215.14);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.83, 84.09) --
	(228.83, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.27, 84.09) --
	(231.40, 84.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.27, 85.28) --
	(231.40, 85.28);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.83,208.18) --
	(228.83,214.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.27,208.18) --
	(231.40,208.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.27,214.86) --
	(231.40,214.86);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.85, 84.06) --
	(236.85, 85.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.28, 84.06) --
	(239.41, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.28, 85.23) --
	(239.41, 85.23);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.85,208.40) --
	(236.85,214.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.28,208.40) --
	(239.41,208.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.28,214.88) --
	(239.41,214.88);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.86, 83.99) --
	(244.86, 85.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.30, 83.99) --
	(247.43, 83.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.30, 85.13) --
	(247.43, 85.13);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.86,208.26) --
	(244.86,214.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.30,208.26) --
	(247.43,208.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.30,214.61) --
	(247.43,214.61);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.88, 83.97) --
	(252.88, 85.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.32, 83.97) --
	(255.45, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.32, 85.08) --
	(255.45, 85.08);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.88,208.40) --
	(252.88,214.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.32,208.40) --
	(255.45,208.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.32,214.67) --
	(255.45,214.67);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.90, 84.05) --
	(260.90, 85.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.33, 84.05) --
	(263.46, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.33, 85.15) --
	(263.46, 85.15);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.90,208.46) --
	(260.90,214.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.33,208.46) --
	(263.46,208.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.33,214.58) --
	(263.46,214.58);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 84.12) --
	(268.91, 85.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.35, 84.12) --
	(271.48, 84.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.35, 85.20) --
	(271.48, 85.20);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,208.93) --
	(268.91,215.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.35,208.93) --
	(271.48,208.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.35,215.10) --
	(271.48,215.10);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.93, 84.11) --
	(276.93, 85.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.36, 84.11) --
	(279.49, 84.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.36, 85.17) --
	(279.49, 85.17);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.93,208.52) --
	(276.93,214.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.36,208.52) --
	(279.49,208.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.36,214.53) --
	(279.49,214.53);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.94, 84.11) --
	(284.94, 85.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.38, 84.11) --
	(287.51, 84.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.38, 85.15) --
	(287.51, 85.15);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.94,208.61) --
	(284.94,214.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.38,208.61) --
	(287.51,208.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.38,214.50) --
	(287.51,214.50);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.96, 84.21) --
	(292.96, 85.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.39, 84.21) --
	(295.52, 84.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.39, 85.23) --
	(295.52, 85.23);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.96,208.49) --
	(292.96,214.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.39,208.49) --
	(295.52,208.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.39,214.23) --
	(295.52,214.23);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.97, 84.20) --
	(300.97, 85.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.41, 84.20) --
	(303.54, 84.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.41, 85.21) --
	(303.54, 85.21);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.97,208.85) --
	(300.97,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.41,208.85) --
	(303.54,208.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.41,214.46) --
	(303.54,214.46);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.99, 84.27) --
	(308.99, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.43, 84.27) --
	(311.56, 84.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.43, 85.25) --
	(311.56, 85.25);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.99,208.67) --
	(308.99,214.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.43,208.67) --
	(311.56,208.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.43,214.18) --
	(311.56,214.18);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.01, 84.26) --
	(317.01, 85.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.44, 84.26) --
	(319.57, 84.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.44, 85.23) --
	(319.57, 85.23);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.01,208.54) --
	(317.01,213.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.44,208.54) --
	(319.57,208.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.44,213.94) --
	(319.57,213.94);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.02, 84.28) --
	(325.02, 85.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.46, 84.28) --
	(327.59, 84.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.46, 85.24) --
	(327.59, 85.24);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.02,208.39) --
	(325.02,213.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.46,208.39) --
	(327.59,208.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.46,213.70) --
	(327.59,213.70);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.04, 84.28) --
	(333.04, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.47, 84.28) --
	(335.60, 84.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.47, 85.22) --
	(335.60, 85.22);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.04,208.50) --
	(333.04,213.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.47,208.50) --
	(335.60,208.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.47,213.72) --
	(335.60,213.72);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.05, 84.22) --
	(341.05, 85.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.49, 84.22) --
	(343.62, 84.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.49, 85.15) --
	(343.62, 85.15);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.05,208.86) --
	(341.05,214.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.49,208.86) --
	(343.62,208.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.49,214.00) --
	(343.62,214.00);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.07, 84.22) --
	(349.07, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.50, 84.22) --
	(351.63, 84.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.50, 85.14) --
	(351.63, 85.14);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.07,208.76) --
	(349.07,213.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.50,208.76) --
	(351.63,208.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.50,213.83) --
	(351.63,213.83);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.08, 84.22) --
	(357.08, 85.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.52, 84.22) --
	(359.65, 84.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.52, 85.13) --
	(359.65, 85.13);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.08,208.89) --
	(357.08,213.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.52,208.89) --
	(359.65,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.52,213.92) --
	(359.65,213.92);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.10, 84.24) --
	(365.10, 85.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.53, 84.24) --
	(367.66, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.53, 85.13) --
	(367.66, 85.13);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.10,209.03) --
	(365.10,214.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.53,209.03) --
	(367.66,209.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.53,214.62) --
	(367.66,214.62);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.12, 84.28) --
	(373.12, 85.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.55, 84.28) --
	(375.68, 84.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.55, 85.16) --
	(375.68, 85.16);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.12,209.03) --
	(373.12,214.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.55,209.03) --
	(375.68,209.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.55,214.52) --
	(375.68,214.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.68,184.07) rectangle (378.87,114.47);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.38,156.47) -- (231.38,156.47);
\definecolor{drawColor}{RGB}{238,149,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.38,127.67) -- (231.38,127.67);
\definecolor{fillColor}{RGB}{65,105,225}

\path[fill=fillColor] (222.38,170.87) circle (  2.25);
\definecolor{fillColor}{RGB}{238,149,114}

\path[fill=fillColor] (222.38,142.07) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.38,167.43) {simulation of $\widehat{C}_{2,M,2^{27}}^\mathrm{eq}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.38,153.03) {$95\%$ conf. interval for $\widehat{C}_{2,M,2^{27}}^\mathrm{eq}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.38,138.63) {simulation of $\widehat{C}_{2,M,2^{27}}^\mathrm{ad}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.38,124.23) {$95\%$ conf. interval for $\widehat{C}_{2,M,2^{27}}^\mathrm{ad}$};
\end{scope}
\end{tikzpicture}

